Quantum Metropolis-Hastings via Penalised Qubitized Walks: Spectral Filtering and Circuit Implementation

The Metropolis-Hastings algorithm is a cornerstone of Markov Chain Monte Carlo methods, underpinning a wide range of applications in computational physics, Bayesian inference, and machine learning. Quantum variants of Metropolis-Hastings promise accelerated mixing through quantum walks, but their practical realisation remains challenging. In this work, we construct and simulate an explicit circuit level implementation of a quantum Metropolis-Hastings algorithm based on the framework introduced by Claudon \emph{et al.} (arXiv:2506.11576). We present the full quantum workflow required to prepare a stationary distribution, including a number of modifications required to make the algorithm implementable in a realistic quantum circuit model. Our results demonstrate that these modifications are essential to recover the correct stationary behaviour and highlight both the potential and current limitations of quantum Metropolis-Hastings algorithms, which are expected to become practically relevant in the fault tolerant quantum computing regime.

==> main_loop.tex <==
\begin{quantikz}[wire types={q,q,q,q,q,q,n,q}]
\lstick{$\ket{\text{reg}_1} = \ket{x_0}$} & \qwbundle{m} & \gate[8][2.7cm]{\shortstack{QPE $\mathcal{V}$\\ filtering}}& && \gate[8][2.7cm]{\shortstack{Dual to vertex\\ decoding}}& \meter{} & \setwiretype{c}\rstick{$\ket{\pi}$}\\
\lstick{$\ket{\text{reg}_2} = \ket{y_0}$} & \qwbundle{m} & & && & \rstick{$\ket{0}$}\\
\lstick{$\ket{\text{reg}_3} = \ket{z_0}$} & \qwbundle{m} & && & & \rstick{$\ket{0}$}\\
\lstick{$\ket{\text{reg}_4} = \ket{x_0}$} & \qwbundle{m} & &&  & & \rstick{$\ket{+}$}\\
\lstick{$\ket{B}  $} & && && &\rstick{$\ket{+}$}\\
\lstick{$\ket{p_1}=\ket{0}$} & && && &\meter{} & \setwiretype{c}\rstick{$\ket{0}$}\\
\vdots && &\vdots& && \vdots\\
\lstick{$\ket{p_m}=\ket{0}$} & && && &\meter{} & \setwiretype{c}\rstick{$\ket{0}$}\\
\end{quantikz}
